Content Adaptive Wavelet Lifting for Scalable Lossless Video Coding

Scalable lossless video coding is an important aspect for many professional applications. Wavelet-based video coding decomposes an input sequence into a lowpass and a highpass subband by filtering along the temporal axis. The lowpass subband can be used for previewing purposes, while the highpass subband provides the residual content for lossless reconstruction of the original sequence. The recursive application of the wavelet transform to the lowpass subband of the previous stage yields coarser temporal resolutions of the input sequence. This allows for lower bit rates, but also affects the visual quality of the lowpass subband. So far, the number of total decomposition levels is determined for the entire input sequence in advance. However, if the motion in the video sequence is strong or if abrupt scene changes occur, a further decomposition leads to a low-quality lowpass subband. Therefore, we propose a content adaptive wavelet transform, which locally adapts the depth of the decomposition to the content of the input sequence. Thereby, the visual quality of the low-pass subband is increased by up to 10.28 dB compared to a uniform wavelet transform with the same number of total decomposition levels, while the required rate is reduced by 1.06% additionally.

==> groupplot.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name=myplot,group size= 2 by 1,horizontal sep=1.4cm, vertical sep=1.6cm},height=0.23\textwidth,width=0.4\textwidth]
	\nextgroupplot[
	xmin=0,
	xmax=8,
	xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
	xlabel={Decomposition level $i$},
	xmajorgrids,
	ymin=22,
	ymax=39,
	ylabel={File size [MB]},
	ymajorgrids,
	yminorgrids,
	axis background/.style={fill=white},
	every axis title/.style={draw,fill=white,below left,at={(1,1)}},
	title={\textit{AirportNight1, }$\lambda{=}3$}
	]
	\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=*,mark options={solid}]
	table[row sep=crcr]{%
		0	37.7067403793335\\
		1	28.3827543258667\\
		2	24.5557012557983\\
		3	23.075701713562\\
		4	22.5063352584839\\
		5	22.2823076248169\\
		6	22.19797706604\\
		7	22.162956237793\\
		8	22.1506185531616\\
	};\label{size_uniform_none}
	\addplot [color=mycolor2,dashed,line width=1.0pt,mark size=2.5pt,mark=*,mark options={solid}]
	table[row sep=crcr]{%
		0	37.7067403793335\\
		1	28.3874597549438\\
		2	24.5866746902466\\
		3	23.1406936645508\\
		4	22.582857131958\\
		5	22.3897113800049\\
		6	22.3105058670044\\
		7	22.2739458084106\\
		8	22.261607170105\\
	};\label{size_adaptive_none}
    \addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=square,mark options={solid}]
    table[row sep=crcr]{%
    	0	37.7067403793335\\
    	1	28.9264507293701\\
    	2	25.6154565811157\\
    	3	24.5852661132812\\
    	4	24.4128932952881\\
    	5	24.4521389007568\\
    	6	24.5201025009155\\
    };\label{size_uniform_block}
    \addplot [color=mycolor2,dashed,line width=1.0pt,mark size=2.0pt,mark=square,mark options={solid}]
    table[row sep=crcr]{%
    	0	37.7067403793335\\
    	1	28.8917722702026\\
    	2	25.5542869567871\\
    	3	24.4621267318726\\
    	4	24.2029428482056\\
    	5	24.1628198623657\\
    	6	24.1582298278809\\
    };\label{size_adaptive_block}   
    \nextgroupplot[title style={font=\bfseries},
    xmin=0,
    xmax=8,
    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    xlabel={Decomposition level $i$},
    xmajorgrids,
    ymin=24,
    ymax=44,
    ytick={24,  28,  32,  36,  40,  44},
    ylabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
    ymajorgrids,
    yminorgrids,
    axis background/.style={fill=white},
    every axis title/.style={draw,fill=white,below left,at={(1,1)}},
    title={\textit{AirportNight1, }$\lambda{=}3$}
    ]
    \addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    	1	37.6030843339115\\
    	2	34.5736366456155\\
    	3	32.5973827901899\\
    	4	31.1566739920551\\
    	5	30.1336046208568\\
    	6	29.5454768706041\\
    	7	29.3192443584658\\
    	8	29.2484095120996\\
    };\label{psnr_uniform_none}
    \addplot [color=mycolor2,dashed,line width=1.0pt,mark size=2.5pt,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    	1	37.6665918286883\\
    	2	34.7215187163142\\
    	3	32.8714811866963\\
    	4	31.637210967376\\
    	5	30.9672460305921\\
    	6	30.5613084130767\\
    	7	30.3251095035174\\
    	8	30.2360014399652\\
    };\label{psnr_adaptive_none}
    \addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.5pt,mark=square,mark options={solid}]
    table[row sep=crcr]{%
    	1	41.6036950623889\\
    	2	37.9903627521675\\
    	3	35.5161961725151\\
    	4	33.1347236401194\\
    	5	29.9282862094466\\
    	6	26.3142802370222\\
    };\label{psnr_uniform_block}    
    \addplot [color=mycolor2,dashed,line width=1.0pt,mark size=2.5pt,mark=square,mark options={solid}]
    table[row sep=crcr]{%
    	1	41.8146676928222\\
    	2	38.3172161509547\\
    	3	36.0592079730663\\
    	4	35.3173464494491\\
    	5	35.0837547337752\\
    	6	35.0371071813401\\
    };\label{psnr_adaptive_block}          
\end{groupplot}
 legend
%\path (myplot c1r2.south west|-current bounding box.south)--
%      coordinate(legendpos)
%      (myplot c2r2.south east|-current bounding box.south);
\path (myplot c1r1.south east|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c2r1.south west |-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=west,
    draw,
    inner sep=0.1em,
    draw
  ]at([xshift=6.5cm,yshift=2.75cm]legendpos)
  {
    \ref{size_uniform_none}& U-WL, no MC&[5pt]\\
    \ref{size_adaptive_none}& CA-WL, no MC&[5pt]\\
    \ref{size_uniform_block}& U-WL, block-based MC&[5pt]\\
    \ref{size_adaptive_block}& CA-WL, block-based MC&[5pt]\\};

\end{tikzpicture}

==> tikzlibrarydsp.tex <==
% -------------------------------------------------------------------------
% This library for block diagrams and signal flow graphs was inspired by
% the library "signalflow" of Dr. Karlheinz Ochs, Ruhr-University of Bochum,
% Germany. Furthermore, some ideas were taken from the library "circuitikz"
% of Massimo A. Redaelli and from the PGF library itself.
%
% Copyright 2012 by Matthias Hotz
%
% This work is licensed under the Creative Commons Attribution 2.5 Generic
% License. To view a copy of this license, visit
%          http://creativecommons.org/licenses/by/2.5/
% or send a letter to Creative Commons, 444 Castro Street, Suite 900,
% Mountain View, California, 94041, USA.
% -------------------------------------------------------------------------

\usetikzlibrary{arrows, calc, positioning, decorations.markings}

% -------------------------------------------------------------------------
% Parameters for the library

\newcommand{\dsplinewidth}{0.25mm}           % Line width for connections
\newcommand{\dspblocklinewidth}{0.3mm}       % Line width for blocks
\newcommand{\dspoperatordiameter}{4mm}       % Diameter for adder, multiplier, mixer
\newcommand{\dspoperatorlabelspacing}{2mm}   % Distance from symbol to label for adder, multiplier, mixer
\newcommand{\dspnoderadius}{1mm}             % Filled and empty node
\newcommand{\dspsquareblocksize}{8mm}        % Size for square blocks, e.g. for delay elements, decimator, expander
\newcommand{\dspfilterwidth}{14mm}           % Width of a filter block

% -------------------------------------------------------------------------
% Define new arrow heads

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.25pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.25pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

\pgfarrowsdeclare{dsparrowmid}{dsparrowmid}
{
	\arrowsize=0.25pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.25pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt}
	\pgfsetmiterjoin
	\pgfsetbuttcap
	\pgfpathmoveto{\pgfpoint{0}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{8\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{0}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

% -------------------------------------------------------------------------
% Define new node shapes

\makeatletter

\pgfkeys{/tikz/dsp/label/.initial=above}

% Generic shape generator for operators, i.e. nodes with a circular
% shape with an additional customizable drawing and a text label
\long\def\dspdeclareoperator#1#2{
	\pgfdeclareshape{#1}
	{
		% Saved anchors, macros and dimensions
		\savedanchor\centerpoint{\pgfpointorigin}
		\savedmacro\label{\def\label{\pgfkeysvalueof{/tikz/dsp/label}}}
	  \saveddimen\radius
	  {
		  \pgfmathsetlength\pgf@xa{\pgfshapeminwidth}
		  \pgfmathsetlength\pgf@ya{\pgfshapeminheight}
	    \ifdim\pgf@xa>\pgf@ya
	      \pgf@x=.5\pgf@xa
	    \else
	      \pgf@x=.5\pgf@ya
	    \fi
	  }
	  
	  % Inherit all anchors from the 'circle'-shape:
	  \inheritanchor[from={circle}]{center}
	  \inheritanchor[from={circle}]{mid}
	  \inheritanchor[from={circle}]{base}
	  \inheritanchor[from={circle}]{north}
	  \inheritanchor[from={circle}]{south}
	  \inheritanchor[from={circle}]{west}
	  \inheritanchor[from={circle}]{east}
	  \inheritanchor[from={circle}]{mid west}
	  \inheritanchor[from={circle}]{mid east}
	  \inheritanchor[from={circle}]{base west}
	  \inheritanchor[from={circle}]{base east}
	  \inheritanchor[from={circle}]{north west}
	  \inheritanchor[from={circle}]{south west}
	  \inheritanchor[from={circle}]{north east}
	  \inheritanchor[from={circle}]{south east}
	  \inheritanchorborder[from={circle}]
	  
	  % Draw circle and embed additional code
	  \backgroundpath
	  {
	    % Draw circle
	    \pgfpathcircle{\centerpoint}{\radius}
	    
	    % Embed additional code
	    % (Note that this code must call e.g. \pgfusepathqstroke
	    #2
	  }
	
		% Define anchor parametrized by the PGF key /tikz/dsp/label
	  \anchor{text}
	  {
			\centerpoint
			%
	    \def\templabelabove{above}
	    \def\templabelbelow{below}
	    \def\templabelleft{left}
	    \def\templabelright{right}
	    \pgfutil@tempdima=\dspoperatorlabelspacing
	    %
	    \ifx\label\templabelabove
				\advance\pgf@x by -0.5\wd\pgfnodeparttextbox
				\advance\pgf@y by \radius
				\advance\pgf@y by \pgfutil@tempdima
	    \fi
	    %
	    \ifx\label\templabelbelow
				\advance\pgf@x by -0.5\wd\pgfnodeparttextbox
				\advance\pgf@y by -\radius
				\advance\pgf@y by -\pgfutil@tempdima
				\advance\pgf@y by -\ht\pgfnodeparttextbox
	    \fi
	    %
	    \ifx\label\templabelleft
				\advance\pgf@x by -\radius
				\advance\pgf@x by -\pgfutil@tempdima
				\advance\pgf@x by -\wd\pgfnodeparttextbox
				\advance\pgf@y by -0.5\ht\pgfnodeparttextbox
				\advance\pgf@y by +0.5\dp\pgfnodeparttextbox
	    \fi
	    %
	    \ifx\label\templabelright
				\advance\pgf@x by \radius
				\advance\pgf@x by \pgfutil@tempdima
				\advance\pgf@y by -0.5\ht\pgfnodeparttextbox
				\advance\pgf@y by +0.5\dp\pgfnodeparttextbox
	    \fi
	  }
	}
}

\dspdeclareoperator{dspshapecircle}{\pgfusepathqstroke}

\dspdeclareoperator{dspshapecirclefull}{\pgfusepathqfillstroke}

\dspdeclareoperator{dspshapeadder}{
	% Coordinate offset for the plus
	\pgfutil@tempdima=\radius
	\pgfutil@tempdima=0.55\pgfutil@tempdima
	
	% Draw plus
	\pgfmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{0pt}{-\pgfutil@tempdima}}}
	\pgflineto{\pgfpointadd{\centerpoint}{\pgfpoint{0pt}{ \pgfutil@tempdima}}}
	
	\pgfmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{-\pgfutil@tempdima}{0pt}}}
	\pgflineto{\pgfpointadd{\centerpoint}{\pgfpoint{ \pgfutil@tempdima}{0pt}}}
	
	\pgfusepathqstroke
}

\dspdeclareoperator{dspshapemixer}{
	% Coordinate offset for the cross
	\pgfutil@tempdima=\radius
	\pgfutil@tempdima=0.707106781\pgfutil@tempdima
	
	% Draw cross
	\pgfmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{-\pgfutil@tempdima}{-\pgfutil@tempdima}}}
	\pgflineto{\pgfpointadd{\centerpoint}{\pgfpoint{ \pgfutil@tempdima}{ \pgfutil@tempdima}}}
	
	\pgfmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{-\pgfutil@tempdima}{ \pgfutil@tempdima}}}
	\pgflineto{\pgfpointadd{\centerpoint}{\pgfpoint{ \pgfutil@tempdima}{-\pgfutil@tempdima}}}
	
	\pgfusepathqstroke
}

\makeatother

% -------------------------------------------------------------------------
% Define node styles

\tikzset{dspadder/.style={shape=dspshapeadder,line cap=rect,line join=rect,
	line width=\dspblocklinewidth,minimum size=\dspoperatordiameter}}
\tikzset{dspmultiplier/.style={shape=dspshapecircle,line cap=rect,line join=rect,
	line width=\dspblocklinewidth,minimum size=\dspoperatordiameter}}
\tikzset{dspmixer/.style={shape=dspshapemixer,line cap=rect,line join=rect,
	line width=\dspblocklinewidth,minimum size=\dspoperatordiameter}}

\tikzset{dspnodeopen/.style={shape=dspshapecircle,line width=\dsplinewidth,minimum size=\dspnoderadius}}
\tikzset{dspnodefull/.style={shape=dspshapecirclefull,line width=\dsplinewidth,fill,minimum size=\dspnoderadius}}

% The fixed specification of text height and text depth is the somewhat
% unaesthetic workaround to align the text in different node at the same
% baseline. See the PGF/TikZ manual, ch. 5.1.
\tikzset{dspsquare/.style={shape=rectangle,draw,align=center,text depth=0.3em,text height=1em,inner sep=0pt,
	line cap=round,line join=round,line width=\dsplinewidth,minimum size=\dspsquareblocksize}}
\tikzset{dspfilter/.style={shape=rectangle,draw,align=center,text depth=0.3em,text height=1em,inner sep=0pt,
	line cap=round,line join=round,line width=\dsplinewidth,minimum height=\dspsquareblocksize,minimum width=\dspfilterwidth}}

% -------------------------------------------------------------------------
% Define "signal flow" lines

\tikzset{dspline/.style={line width=\dsplinewidth},line cap=round,line join=round}
\tikzset{dspconn/.style={->,>=dsparrow,line width=\dsplinewidth},line cap=round,line join=round}%line cap=rect,line join=miter}
\tikzset{dspflow/.style={line width=\dsplinewidth,line cap=round,line join=round,
  decoration={markings,mark=at position 0.5 with {\arrow{dsparrowmid}}},postaction={decorate}}}

% -------------------------------------------------------------------------
% Define various utility macros

\newcommand{\downsamplertext}[1]{\raisebox{0.1em}{$\big\downarrow$}#1}
\newcommand{\upsamplertext}[1]{\raisebox{0.1em}{$\big\uparrow$}#1}

